Careful Autonomous Agents in Environments With Multiple Common Resources

Careful rational synthesis was defined in (Condurache et al. 2021) as a quantitative extension of Fisman et al.'s rational synthesis (Fisman et al. 2010), as a model of multi-agent systems in which agents are interacting in a graph arena in a turn-based fashion. There is one common resource, and each action may decrease or increase the resource. Each agent has a temporal qualitative objective and wants to maintain the value of the resource positive. One must find a Nash equilibrium. This problem is decidable. In more practical settings, the verification of the critical properties of multi-agent systems calls for models with many resources. Indeed, agents and robots consume and produce more than one type of resource: electric energy, fuel, raw material, manufactured goods, etc. We thus explore the problem of careful rational synthesis with several resources. We show that the problem is undecidable. We then propose a variant with bounded resources, motivated by the observation that in practical settings, the storage of resources is limited. We show that the problem becomes decidable, and is no harder than controller synthesis with Linear-time Temporal Logic objectives.

==> example.tex <==
\begin{tikzpicture}[>=latex', join=bevel, initial text = , every node/.style=]
  % States                                                                                                                                                                               
  \node (0) at (0bp, 0bp) [initial left, draw, circle]{$a$};
  \node (1) at (60bp, 0bp) [draw,  rectangle]{$b$};
  \node (11) at (60bp, -50bp) []{$(\Box)$};
  \node (2) at (120bp, 0bp) [draw, diamond]{$c$};
  \node (21) at (120bp, -50bp) []{$(\Box, \Diamond)$};
  \node (22) at (180bp, 0bp) []{$(\bigcirc, \Box)$};
  % Edges                                                                                                                                                                                
  \draw[->] (0) to node [above] {$0, -1$} (1);
  \draw[->] (1) to node [above] {$-2, -1$} (2);
  \draw[->] (1) to node [right] {$0, -2$} (11);
  \draw[->] (2) to node [right] {$-3, 0$} (21);
  \draw[->] (2) to node [above] {$-1, -1$} (22);
  % Selfloops                                                                                                                                                                            
  \draw (0) edge [loop above] node [above] {$+2, +1$} (0);
  %\draw (1) edge [loop above] node [above] {$+1, 0$} (1);
  \draw (11) edge [loop left] node [left] {$0,0$} ();
  \draw (22) edge [loop above] node [above] {$0,0$} ();
  \draw (21) edge [loop right] node [right] {$0,0$} ();
  \draw (2) edge [loop above] node [above] {$+1, -2$} (1);

\end{tikzpicture}


==> figure-gadget-ff.tex <==
% reduction 2-counter reachability to 2-player 2 resources careful cooperative rational synthesis
% case transition with counter 1 top-bounded and counter 2 top-bounded

\begin{tikzpicture}[>=latex', join=bevel, initial text = , every node/.style=,
  %scale=0.90,
  minimum size=.75cm]
  % States
  \node (l) at (0bp, 0bp) [draw, circle]{$l$};
  \node (lmore) at (50bp, 0bp) [draw,  rectangle]{$\tau_>$};

  \node (win2) at (30bp, -50bp) [draw, rectangle]{$\wintwo$};
  \node (win22) at (70bp, -50bp) [draw, rectangle]{$\wintwo'$};
  
  \node (lless) at (140bp, 0bp) [draw, rectangle]{$\tau_<$};
  \node (lprime) at (140bp, -50bp) [draw, circle]{$l'$};
  % Edges
  \draw[->] (l) to node [above] {$0,0$} (lmore);
  \draw[->] (lmore) to node [above] {$-d_1,-d_3$} (lless);
  \draw[->] (lmore) [bend left=10] to node [left] {$-(d_2+1),0$} (win2);
  \draw[->] (lmore) [bend right=10] to node [right] {$0, -(d_4+1)$} (win22);
  \draw[->] (lless) to node [right] {$d_1+w_1, d_3+w_2$} (lprime);
  % Selfloops
  \draw (win2) edge [loop left] node [left] {$0,0$} ();
  \draw (win22) edge [loop right] node [right] {$0,0$} ();


\end{tikzpicture}


==> figure-gadget-fi.tex <==
% reduction 2-counter reachability to 2-player 2 resources careful cooperative rational synthesis
% case transition with counter 1 top-bounded and counter 2 non bounded

\begin{tikzpicture}[>=latex', join=bevel, initial text = , every node/.style=,
  %scale=0.90,
  minimum size=.75cm]
  % States
  \node (l) at (0bp, 0bp) [draw, circle]{$l$};
  \node (lmore) at (50bp, 0bp) [draw,  rectangle]{$\tau_>$};
  \node (win2) at (50bp, -50bp) [draw, rectangle]{$\wintwo$};
  \node (lless) at (120bp, 0bp) [draw, rectangle]{$\tau_<$};
  \node (lprime) at (120bp, -50bp) [draw, circle]{$l'$};
  % Edges
  \draw[->] (l) to node [above] {$0,0$} (lmore);
  \draw[->] (lmore) to node [above] {$-d_1,-d_3$} (lless);
  \draw[->] (lmore) to node [left] {$-(d_2+1),0$} (win2);
  \draw[->] (lless) to node [right] {$d_1+w_1, d_3+w_2$} (lprime);
  % Selfloops
  \draw (win2) edge [loop left] node [left] {$0,0$} ();

\end{tikzpicture}


==> figure-gadget-if.tex <==
% reduction 2-counter reachability to 2-player 2 resources careful cooperative rational synthesis
% case transition with counter 1 non bounded and counter 2 top-bounded

\begin{tikzpicture}[>=latex', join=bevel, initial text = , every node/.style=,
  %scale=0.90,
  minimum size=.75cm]
  % States
  \node (l) at (0bp, 0bp) [draw, circle]{$l$};
  \node (lmore) at (50bp, 0bp) [draw,  rectangle]{$\tau_>$};
  \node (win2) at (50bp, -50bp) [draw, rectangle]{$\wintwo'$};
  \node (lless) at (120bp, 0bp) [draw, rectangle]{$\tau_<$};
  \node (lprime) at (120bp, -50bp) [draw, circle]{$l'$};
  % Edges
  \draw[->] (l) to node [above] {$0,0$} (lmore);
  \draw[->] (lmore) to node [above] {$-d_1,-d_3$} (lless);
  \draw[->] (lmore) to node [left] {$0, -(d_4+1)$} (win2);
  \draw[->] (lless) to node [right] {$d_1+w_1, d_3+w_2$} (lprime);
  % Selfloops
  \draw (win2) edge [loop left] node [left] {$0,0$} ();

\end{tikzpicture}


==> figure-gadget-ii.tex <==
% reduction 2-counter reachability to 2-player 2 resources careful cooperative rational synthesis
% case transition with counter 1 non bounded and counter 2 non-bounded

\begin{tikzpicture}[>=latex', join=bevel, initial text = , every node/.style=,
  %scale=0.90,
  minimum size=.75cm]
  % States
  \node (l) at (0bp, 0bp) [draw, circle]{$l$};
  \node (lmore) at (50bp, 0bp) [draw,  rectangle]{$\tau_>$};
  \node (lless) at (120bp, 0bp) [draw, rectangle]{$\tau_<$};
  \node (lprime) at (120bp, -50bp) [draw, circle]{$l'$};
  % Edges
  \draw[->] (l) to node [above] {$0,0$} (lmore);
  \draw[->] (lmore) to node [above] {$-d_1,-d_3$} (lless);
  \draw[->] (lless) to node [right] {$d_1+w_1, d_3+w_2$} (lprime);
  % Selfloops
\end{tikzpicture}


==> figure-gadget-zero.tex <==
\begin{tikzpicture}[>=latex', join=bevel, initial text = , every node/.style=,
  %scale=0.75                                                                                                                                                                            
  minimum size=.75cm]
  % States                                                                                                                                                                               
  \node (t) at (0bp, 0bp) [draw, circle]{$t$};
  \node (ttest) at (50bp, 0bp) [draw,  rectangle]{$t_?$};
  \node (win2) at (30bp, -50bp) [draw, rectangle]{$\wintwo$};
  
  \node (win22) at (70bp, -50bp) [draw, rectangle]{$\wintwo'$};

  \node (win1) at (100bp, 0bp) [draw, circle]{$\winone$};
  % Edges                                                                                                                                                                                
  \draw[->] (t) to node [above] {$0,0$} (ttest);
  \draw[->] (ttest) to node [above] {$0,0$} (win1);
  \draw[->] (ttest) [bend left=10] to  node [left] {$-1,0$} (win2);
  \draw[->] (ttest) [bend right=10] to  node [right] {$0,-1$} (win22);

  % Selfloops                                                                                                                                                                            
  \draw (win1) edge [loop right] node [right] {$0,0$} ();
  \draw (win2) edge [loop left] node [left] {$0,0$} ();
  \draw (win22) edge [loop right] node [right] {$0,0$} ();

\end{tikzpicture}


